Finite-Size Scaling and Damage Spreading in Ising Systems with Multispin Interactions

We investigate two-dimensional Ising systems with multisping interactions of three- (m=3) and four-body terms (m=4). The application of a new type of finite-size algorithm of de Oliveira allow us to clearly distinguish a first-order transition (in the m=4 case) from a continuous one (in the m=3 one). We also study the damage spreading in these systems. In this study, a dynamical phenomenon is observed to occur at a critical point separating a chaotic phase from a frozen one. However, the width of the interval where this transition happens does not yield a conclusive evidence about the order of the phase transition.

==> (inline-0) <==
\begin{picture}(1500,1169)(0,0)
%\tenrm\bf
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,158){\makebox(0,0)[r]{100}}
\put(1416.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,257.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,257.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,315.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,315.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,356.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,356.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,388.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,388.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,415.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,415.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,437.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,437.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,456.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,456.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,473.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,473.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,488.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,488){\makebox(0,0)[r]{1000}}
\put(1416.0,488.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,587.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,587.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,645.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,645.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,686.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,686.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,718.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,718.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,744.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,744.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,766.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,766.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,785.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,785.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,802.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,802.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,817.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,817){\makebox(0,0)[r]{10000}}
\put(1416.0,817.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,917.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,917.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,975.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,975.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1016.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1016.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1048.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1048.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1074.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1074.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1096.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1096.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1115.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1115.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1132.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1132.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1147.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1147){\makebox(0,0)[r]{100000}}
\put(1416.0,1147.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,113){\makebox(0,0){10}}
\put(220.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(403.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(403.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(510.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(510.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(586.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(586.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(645.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(645.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(693.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(693.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(734.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(734.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(769.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(769.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(800.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(800.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(828.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,113){\makebox(0,0){100}}
\put(828.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1011.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1011.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1118.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1118.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1194.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1194.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1253.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1253.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1301.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1301.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1342.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1342.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1377.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1377.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1408.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1408.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1000}}
\put(1436.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(220.0,1147.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,652){\makebox(0,0)[l]{\shortstack{$M$}}}
\put(828,68){\makebox(0,0){$L$}}
\put(327,1048){\makebox(0,0)[l]{$m=3$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(510,417){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(599,509){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(665,571){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(718,630){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(762,664){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(800,708){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(876,770){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(935,847){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(510.0,409.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(500.0,409.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(500.0,425.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(599.0,498.0){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(589.0,498.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(589.0,520.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(665.0,553.0){\rule[-0.500pt]{1.000pt}{8.431pt}}
\put(655.0,553.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(655.0,588.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(718.0,611.0){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(708.0,611.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(708.0,647.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(762.0,628.0){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(752.0,628.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(752.0,693.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(800.0,685.0){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(790.0,685.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(790.0,729.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(876.0,721.0){\rule[-0.500pt]{1.000pt}{20.476pt}}
\put(866.0,721.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(866.0,806.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(935.0,812.0){\rule[-0.500pt]{1.000pt}{15.177pt}}
\put(925.0,812.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(925.0,875.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(510,419){\usebox{\plotpoint}}
\multiput(510.00,419.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(510.00,418.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(514.00,423.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(514.00,422.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(519.00,427.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(519.00,426.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(523.47,431.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(522.27,431.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(527.00,436.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(527.00,435.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(532.00,440.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(532.00,439.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(536.00,444.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(536.00,443.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(540.47,448.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(539.27,448.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(544.00,453.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(544.00,452.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(549.00,457.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(549.00,456.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(553.00,461.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(553.00,460.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(557.00,465.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(557.00,464.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(562.00,470.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(562.00,469.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(566.00,474.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(566.00,473.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(570.00,478.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(570.00,477.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(574.00,482.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(574.00,481.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(579.00,487.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(579.00,486.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(583.00,491.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(583.00,490.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(587.00,495.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(587.00,494.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(592.47,499.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(591.27,499.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(596.00,504.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(596.00,503.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(600.00,508.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(600.00,507.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(605.00,512.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(605.00,511.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(609.47,516.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(608.27,516.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(613.00,521.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(613.00,520.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(617.00,525.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(617.00,524.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(622.00,529.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(622.00,528.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(626.47,533.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(625.27,533.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(630.00,538.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(630.00,537.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(635.00,542.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(635.00,541.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(639.00,546.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(639.00,545.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(643.47,550.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(642.27,550.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(647.00,555.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(647.00,554.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(652.00,559.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(652.00,558.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(656.00,563.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(656.00,562.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(660.00,567.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(660.00,566.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(665.00,572.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(665.00,571.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(669.00,576.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(669.00,575.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(673.00,580.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(673.00,579.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(678.47,584.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(677.27,584.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(682.00,589.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(682.00,588.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(686.00,593.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(686.00,592.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(690.00,597.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(690.00,596.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(695.47,601.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(694.27,601.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(699.00,606.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(699.00,605.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(703.00,610.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(703.00,609.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(708.00,614.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(708.00,613.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(712.47,618.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(711.27,618.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(716.00,623.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(716.00,622.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(720.00,627.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(720.00,626.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(725.00,631.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(725.00,630.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(729.47,635.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(728.27,635.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(733.00,640.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(733.00,639.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(738.00,644.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(738.00,643.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(742.00,648.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(742.00,647.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(746.47,652.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(745.27,652.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(750.00,657.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(750.00,656.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(755.00,661.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(755.00,660.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(759.00,665.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(759.00,664.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(763.00,669.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(763.00,668.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(768.00,674.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(768.00,673.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(772.00,678.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(772.00,677.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(776.00,682.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(776.00,681.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(781.47,686.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(780.27,686.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(785.00,691.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(785.00,690.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(789.00,695.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(789.00,694.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(793.00,699.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(793.00,698.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(798.47,703.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(797.27,703.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(802.00,708.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(802.00,707.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(806.00,712.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(806.00,711.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(811.00,716.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(811.00,715.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(815.47,720.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(814.27,720.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(819.00,725.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(819.00,724.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(823.00,729.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(823.00,728.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(828.00,733.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(828.00,732.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(832.47,737.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(831.27,737.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(836.00,742.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(836.00,741.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(841.00,746.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(841.00,745.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(845.00,750.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(845.00,749.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(849.00,754.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(849.00,753.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(854.00,759.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(854.00,758.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(858.00,763.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(858.00,762.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(862.00,767.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(862.00,766.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(866.00,771.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(866.00,770.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(871.00,776.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(871.00,775.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(875.00,780.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(875.00,779.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(879.00,784.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(879.00,783.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(884.47,788.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(883.27,788.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(888.00,793.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(888.00,792.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(892.00,797.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(892.00,796.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(896.00,801.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(896.00,800.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(901.47,805.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(900.27,805.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(905.00,810.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(905.00,809.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(909.00,814.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(909.00,813.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(914.00,818.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(914.00,817.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(918.47,822.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(917.27,822.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(922.00,827.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(922.00,826.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(926.00,831.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(926.00,830.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(931.00,835.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(931.00,834.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\end{picture}

\newpage

\textsl{FIGURE 2}\bigskip \bigskip \bigskip \bigskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt} \ifx\plotpoint\undefined%
\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,1169)(0,0)
%\tenrm\bf
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,158){\makebox(0,0)[r]{100}}
\put(1416.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,257.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,257.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,315.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,315.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,356.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,356.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,388.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,388.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,415.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,415.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,437.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,437.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,456.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,456.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,473.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,473.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,488.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,488){\makebox(0,0)[r]{1000}}
\put(1416.0,488.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,587.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,587.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,645.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,645.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,686.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,686.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,718.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,718.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,744.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,744.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,766.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,766.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,785.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,785.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,802.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,802.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,817.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,817){\makebox(0,0)[r]{10000}}
\put(1416.0,817.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,917.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,917.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,975.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,975.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1016.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1016.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1048.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1048.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1074.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1074.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1096.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1096.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1115.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1115.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1132.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1426.0,1132.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,1147.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1147){\makebox(0,0)[r]{100000}}
\put(1416.0,1147.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,113){\makebox(0,0){10}}
\put(220.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(403.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(403.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(510.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(510.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(586.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(586.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(645.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(645.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(693.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(693.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(734.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(734.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(769.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(769.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(800.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(800.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(828.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,113){\makebox(0,0){100}}
\put(828.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1011.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1011.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1118.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1118.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1194.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1194.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1253.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1253.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1301.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1301.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1342.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1342.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1377.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1377.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1408.0,158.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1408.0,1137.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1000}}
\put(1436.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(220.0,1147.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,652){\makebox(0,0)[l]{\shortstack{$M$}}}
\put(828,68){\makebox(0,0){$L$}}
\put(327,1048){\makebox(0,0)[l]{$m=4$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(527,439){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(634,545){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(710,640){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(769,696){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(817,770){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(858,812){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(893,854){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(924,872){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(527.0,425.0){\rule[-0.500pt]{1.000pt}{6.745pt}}
\put(517.0,425.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(517.0,453.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(634.0,514.0){\rule[-0.500pt]{1.000pt}{13.731pt}}
\put(624.0,514.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(624.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(710.0,614.0){\rule[-0.500pt]{1.000pt}{11.322pt}}
\put(700.0,614.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(700.0,661.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(769.0,658.0){\rule[-0.500pt]{1.000pt}{16.381pt}}
\put(759.0,658.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(759.0,726.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(817.0,762.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(807.0,762.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(807.0,777.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(858.0,800.0){\rule[-0.500pt]{1.000pt}{5.541pt}}
\put(848.0,800.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(848.0,823.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(893.0,851.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(883.0,851.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(883.0,858.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(924.0,831.0){\rule[-0.500pt]{1.000pt}{17.586pt}}
\put(914.0,831.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(914.0,904.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(527,433){\usebox{\plotpoint}}
\multiput(527.47,433.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(526.27,433.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(531.00,438.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(531.00,437.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(535.47,442.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(534.27,442.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(539.00,447.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(539.00,446.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(543.47,451.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(542.27,451.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(547.00,456.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(547.00,455.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(551.47,460.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(550.27,460.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(555.00,465.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(555.00,464.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(559.47,469.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(558.27,469.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(563.00,474.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(563.00,473.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(567.47,478.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(566.27,478.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(571.00,483.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(571.00,482.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(575.47,487.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(574.27,487.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(579.00,492.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(579.00,491.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(583.47,496.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(582.27,496.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(587.47,501.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(586.27,501.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(591.00,506.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(591.00,505.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(595.47,510.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(594.27,510.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(599.00,515.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(599.00,514.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(603.47,519.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(602.27,519.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(607.00,524.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(607.00,523.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(611.47,528.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(610.27,528.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(615.00,533.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(615.00,532.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(619.47,537.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(618.27,537.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(623.00,542.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(623.00,541.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(627.47,546.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(626.27,546.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(631.00,551.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(631.00,550.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(635.47,555.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(634.27,555.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(639.00,560.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(639.00,559.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(643.47,564.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(642.27,564.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(647.00,569.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(647.00,568.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(651.00,573.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(651.00,572.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(656.47,578.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(655.27,578.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(660.00,583.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(660.00,582.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(664.47,587.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(663.27,587.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(668.00,592.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(668.00,591.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(672.47,596.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(671.27,596.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(676.00,601.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(676.00,600.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(680.47,605.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(679.27,605.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(684.00,610.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(684.00,609.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(688.47,614.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(687.27,614.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(692.00,619.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(692.00,618.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(696.47,623.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(695.27,623.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(700.00,628.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(700.00,627.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(704.47,632.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(703.27,632.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(708.00,637.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(708.00,636.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(712.47,641.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(711.27,641.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(716.47,646.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(715.27,646.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(720.00,651.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(720.00,650.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(724.47,655.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(723.27,655.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(728.00,660.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(728.00,659.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(732.47,664.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(731.27,664.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(736.00,669.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(736.00,668.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(740.47,673.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(739.27,673.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(744.00,678.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(744.00,677.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(748.47,682.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(747.27,682.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(752.00,687.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(752.00,686.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(756.47,691.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(755.27,691.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(760.00,696.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(760.00,695.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(764.47,700.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(763.27,700.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(768.00,705.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(768.00,704.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(772.47,709.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(771.27,709.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(776.00,714.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(776.00,713.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(780.47,718.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(779.27,718.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(784.47,723.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(783.27,723.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(788.00,728.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(788.00,727.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(792.47,732.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(791.27,732.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(796.00,737.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(796.00,736.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(800.47,741.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(799.27,741.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(804.00,746.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(804.00,745.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(808.47,750.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(807.27,750.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(812.00,755.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(812.00,754.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(816.47,759.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(815.27,759.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(820.00,764.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(820.00,763.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(824.47,768.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(823.27,768.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(828.00,773.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(828.00,772.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(832.47,777.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(831.27,777.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(836.00,782.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(836.00,781.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(840.47,786.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(839.27,786.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(844.00,791.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(844.00,790.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(848.47,795.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(847.27,795.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(852.47,800.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(851.27,800.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(856.00,805.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(856.00,804.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(860.47,809.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(859.27,809.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(864.00,814.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(864.00,813.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(868.47,818.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(867.27,818.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(872.00,823.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(872.00,822.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(876.47,827.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(875.27,827.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(880.00,832.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(880.00,831.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(884.47,836.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(883.27,836.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(888.00,841.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(888.00,840.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(892.47,845.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(891.27,845.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(896.00,850.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(896.00,849.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(900.47,854.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(899.27,854.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(904.00,859.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(904.00,858.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(908.47,863.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(907.27,863.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(912.47,868.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(911.27,868.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(916.00,873.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(916.00,872.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(920.47,877.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(919.27,877.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\end{picture}

\newpage

\textsl{FIGURE 3}\bigskip \bigskip \bigskip \bigskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt} \ifx\plotpoint\undefined%
\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,1169)(0,0)
%\tenrm\bf
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(828.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(220.0,229.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,229){\makebox(0,0)[r]{0.4}}
\put(1416.0,229.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,370.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,370){\makebox(0,0)[r]{0.5}}
\put(1416.0,370.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,511.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,511){\makebox(0,0)[r]{0.6}}
\put(1416.0,511.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,652.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,652){\makebox(0,0)[r]{0.7}}
\put(1416.0,652.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,794.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,794){\makebox(0,0)[r]{0.8}}
\put(1416.0,794.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,935.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,935){\makebox(0,0)[r]{0.9}}
\put(1416.0,935.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1076.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1076){\makebox(0,0)[r]{1}}
\put(1416.0,1076.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(307.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(307,113){\makebox(0,0){-3}}
\put(307.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(481.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(481,113){\makebox(0,0){-2}}
\put(481.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(654.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(654,113){\makebox(0,0){-1}}
\put(654.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,113){\makebox(0,0){0}}
\put(828.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1002.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1002,113){\makebox(0,0){1}}
\put(1002.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1175.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1175,113){\makebox(0,0){2}}
\put(1175.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1349.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1349,113){\makebox(0,0){3}}
\put(1349.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(220.0,1147.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,652){\makebox(0,0)[l]{\shortstack{$\tau$}}}
\put(828,68){\makebox(0,0){$L^{1/\nu}(K_{x}-K_{c})$}}
\put(307,1006){\makebox(0,0)[l]{$m=3$}}
\put(307,935){\makebox(0,0)[l]{$\nu = 2/3$}}
\put(1228,511){\makebox(0,0)[l]{$L=30$}}
\put(1228,441){\makebox(0,0)[l]{$L=60$}}
\put(1228,370){\makebox(0,0)[l]{$L=90$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(1175,511){\makebox(0,0){$+$}}
\put(380,299){\makebox(0,0){$+$}}
\put(523,496){\makebox(0,0){$+$}}
\put(551,554){\makebox(0,0){$+$}}
\put(580,564){\makebox(0,0){$+$}}
\put(609,604){\makebox(0,0){$+$}}
\put(637,675){\makebox(0,0){$+$}}
\put(666,733){\makebox(0,0){$+$}}
\put(694,762){\makebox(0,0){$+$}}
\put(723,817){\makebox(0,0){$+$}}
\put(751,859){\makebox(0,0){$+$}}
\put(780,903){\makebox(0,0){$+$}}
\put(808,918){\makebox(0,0){$+$}}
\put(837,951){\makebox(0,0){$+$}}
\put(865,963){\makebox(0,0){$+$}}
\put(894,989){\makebox(0,0){$+$}}
\put(923,1006){\makebox(0,0){$+$}}
\put(951,1023){\makebox(0,0){$+$}}
\put(980,1035){\makebox(0,0){$+$}}
\put(1008,1052){\makebox(0,0){$+$}}
\put(1037,1049){\makebox(0,0){$+$}}
\put(1065,1051){\makebox(0,0){$+$}}
\put(1094,1061){\makebox(0,0){$+$}}
\put(1237,1069){\makebox(0,0){$+$}}
\put(1379,1076){\makebox(0,0){$+$}}
\put(1175,441){\makebox(0,0){$\star$}}
\put(369,273){\makebox(0,0){$\star$}}
\put(450,393){\makebox(0,0){$\star$}}
\put(530,436){\makebox(0,0){$\star$}}
\put(611,647){\makebox(0,0){$\star$}}
\put(692,755){\makebox(0,0){$\star$}}
\put(773,884){\makebox(0,0){$\star$}}
\put(853,939){\makebox(0,0){$\star$}}
\put(934,1021){\makebox(0,0){$\star$}}
\put(1015,1051){\makebox(0,0){$\star$}}
\put(1095,1058){\makebox(0,0){$\star$}}
\put(1176,1074){\makebox(0,0){$\star$}}
\put(1257,1074){\makebox(0,0){$\star$}}
\put(1338,1076){\makebox(0,0){$\star$}}
\put(1175,370){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(429,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(504,466){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(578,592){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(652,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(726,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(800,930){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(874,978){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(949,1014){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1023,1026){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1097,1047){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1171,1058){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1245,1071){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

\newpage

\textsl{FIGURE 4}\bigskip \bigskip \bigskip \bigskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt} \ifx\plotpoint\undefined%
\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,1169)(0,0)
%\tenrm\bf
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(828.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(220.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,257){\makebox(0,0)[r]{0.2}}
\put(1416.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,455.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,455){\makebox(0,0)[r]{0.4}}
\put(1416.0,455.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,653.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,653){\makebox(0,0)[r]{0.6}}
\put(1416.0,653.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,850.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,850){\makebox(0,0)[r]{0.8}}
\put(1416.0,850.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1048.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1048){\makebox(0,0)[r]{1}}
\put(1416.0,1048.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,113){\makebox(0,0){-30}}
\put(220.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,113){\makebox(0,0){-20}}
\put(423.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,113){\makebox(0,0){-10}}
\put(625.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,113){\makebox(0,0){0}}
\put(828.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,113){\makebox(0,0){10}}
\put(1031.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,113){\makebox(0,0){20}}
\put(1233.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,113){\makebox(0,0){30}}
\put(1436.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(220.0,1147.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,652){\makebox(0,0)[l]{\shortstack{$\tau$}}}
\put(828,68){\makebox(0,0){$L^{2}(K_{x}-K_{c})$}}
\put(321,1048){\makebox(0,0)[l]{$m=4$}}
\put(1213,455){\makebox(0,0)[l]{$L=32$}}
\put(1213,356){\makebox(0,0)[l]{$L=64$}}
\put(1213,257){\makebox(0,0)[l]{$L=96$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(1173,455){\makebox(0,0){$+$}}
\put(399,364){\makebox(0,0){$+$}}
\put(502,439){\makebox(0,0){$+$}}
\put(606,540){\makebox(0,0){$+$}}
\put(627,585){\makebox(0,0){$+$}}
\put(648,616){\makebox(0,0){$+$}}
\put(668,651){\makebox(0,0){$+$}}
\put(689,691){\makebox(0,0){$+$}}
\put(710,712){\makebox(0,0){$+$}}
\put(731,816){\makebox(0,0){$+$}}
\put(751,836){\makebox(0,0){$+$}}
\put(772,889){\makebox(0,0){$+$}}
\put(793,904){\makebox(0,0){$+$}}
\put(814,972){\makebox(0,0){$+$}}
\put(834,970){\makebox(0,0){$+$}}
\put(855,986){\makebox(0,0){$+$}}
\put(876,1016){\makebox(0,0){$+$}}
\put(897,1022){\makebox(0,0){$+$}}
\put(918,1036){\makebox(0,0){$+$}}
\put(938,1034){\makebox(0,0){$+$}}
\put(959,1040){\makebox(0,0){$+$}}
\put(980,1037){\makebox(0,0){$+$}}
\put(1001,1042){\makebox(0,0){$+$}}
\put(1021,1046){\makebox(0,0){$+$}}
\put(1125,1047){\makebox(0,0){$+$}}
\put(1229,1048){\makebox(0,0){$+$}}
\put(1333,1048){\makebox(0,0){$+$}}
\put(1173,356){\makebox(0,0){$\star$}}
\put(356,331){\makebox(0,0){$\star$}}
\put(439,360){\makebox(0,0){$\star$}}
\put(522,418){\makebox(0,0){$\star$}}
\put(605,497){\makebox(0,0){$\star$}}
\put(688,701){\makebox(0,0){$\star$}}
\put(771,866){\makebox(0,0){$\star$}}
\put(854,1014){\makebox(0,0){$\star$}}
\put(937,1036){\makebox(0,0){$\star$}}
\put(1020,1048){\makebox(0,0){$\star$}}
\put(1103,1046){\makebox(0,0){$\star$}}
\put(1186,1048){\makebox(0,0){$\star$}}
\put(1269,1048){\makebox(0,0){$\star$}}
\put(1352,1048){\makebox(0,0){$\star$}}
\put(1435,1048){\makebox(0,0){$\star$}}
\put(1173,257){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(326,290){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(420,344){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(513,454){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(606,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(700,745){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(793,987){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(886,995){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,1047){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1073,1048){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1167,1048){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1260,1048){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1353,1048){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

\newpage

\textsl{FIGURE 5}\bigskip \bigskip \bigskip \bigskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt} \ifx\plotpoint\undefined%
\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,1169)(0,0)
%\tenrm\bf
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,203.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,203){\makebox(0,0)[r]{0}}
\put(1416.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,383){\makebox(0,0)[r]{0.2}}
\put(1416.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,563.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,563){\makebox(0,0)[r]{0.4}}
\put(1416.0,563.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,742){\makebox(0,0)[r]{0.6}}
\put(1416.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,922.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,922){\makebox(0,0)[r]{0.8}}
\put(1416.0,922.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1102.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1102){\makebox(0,0)[r]{1}}
\put(1416.0,1102.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,113){\makebox(0,0){0.42}}
\put(220.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372,113){\makebox(0,0){0.425}}
\put(372.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524,113){\makebox(0,0){0.43}}
\put(524.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676,113){\makebox(0,0){0.435}}
\put(676.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,113){\makebox(0,0){0.44}}
\put(828.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980,113){\makebox(0,0){0.445}}
\put(980.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132,113){\makebox(0,0){0.45}}
\put(1132.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284,113){\makebox(0,0){0.455}}
\put(1284.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.46}}
\put(1436.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(220.0,1147.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,652){\makebox(0,0)[l]{\shortstack{$<D(t)>$}}}
\put(828,68){\makebox(0,0){$K_{x}$}}
\put(372,1012){\makebox(0,0)[l]{$m=3$}}
\put(372,922){\makebox(0,0)[l]{$L=42$}}
\put(1132,859){\makebox(0,0)[l]{$D(0)=0.90$}}
\put(1132,266){\makebox(0,0)[l]{$D(0)=1/L^{2}$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\multiput(220,652)(12.452,0.204){5}{\usebox{\plotpoint}}
\multiput(281,653)(12.452,-0.204){5}{\usebox{\plotpoint}}
\multiput(342,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(402,652)(12.438,0.612){5}{\usebox{\plotpoint}}
\multiput(463,655)(12.438,-0.612){5}{\usebox{\plotpoint}}
\multiput(524,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\put(593.27,653.65){\usebox{\plotpoint}}
\put(605.30,656.77){\usebox{\plotpoint}}
\multiput(615,660)(8.806,-8.806){2}{\usebox{\plotpoint}}
\multiput(630,645)(9.372,8.201){2}{\usebox{\plotpoint}}
\put(652.77,652.23){\usebox{\plotpoint}}
\multiput(661,644)(12.344,-1.646){2}{\usebox{\plotpoint}}
\put(684.54,648.26){\usebox{\plotpoint}}
\multiput(691,653)(9.411,-8.156){2}{\usebox{\plotpoint}}
\multiput(706,640)(7.780,-9.724){2}{\usebox{\plotpoint}}
\multiput(722,620)(1.520,-12.360){10}{\usebox{\plotpoint}}
\multiput(737,498)(7.015,10.289){2}{\usebox{\plotpoint}}
\multiput(752,520)(2.323,12.235){6}{\usebox{\plotpoint}}
\multiput(767,599)(2.295,-12.240){7}{\usebox{\plotpoint}}
\multiput(782,519)(2.304,-12.238){7}{\usebox{\plotpoint}}
\multiput(798,434)(7.717,9.774){2}{\usebox{\plotpoint}}
\multiput(813,453)(0.746,-12.431){20}{\usebox{\plotpoint}}
\multiput(828,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(889,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(950,203)(12.453,0.000){4}{\usebox{\plotpoint}}
\multiput(1010,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1071,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1132,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1193,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1254,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1314,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1375,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\put(1436,203){\usebox{\plotpoint}}
\put(281,653){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,655){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(600,655){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(630,645){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,659){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(661,644){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,642){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(691,653){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,640){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(722,620){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,498){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,520){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,599){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(782,519){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(798,434){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(813,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1375,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\multiput(220,653)(12.452,-0.204){5}{\usebox{\plotpoint}}
\multiput(281,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(342,652)(12.452,0.208){5}{\usebox{\plotpoint}}
\multiput(402,653)(12.452,-0.204){5}{\usebox{\plotpoint}}
\multiput(463,652)(12.452,0.204){5}{\usebox{\plotpoint}}
\multiput(524,653)(12.447,0.408){5}{\usebox{\plotpoint}}
\multiput(585,655)(12.452,-0.204){5}{\usebox{\plotpoint}}
\multiput(646,654)(11.427,4.952){5}{\usebox{\plotpoint}}
\multiput(706,680)(9.025,8.581){7}{\usebox{\plotpoint}}
\multiput(767,738)(9.631,7.894){6}{\usebox{\plotpoint}}
\multiput(828,788)(12.289,2.015){5}{\usebox{\plotpoint}}
\multiput(889,798)(12.427,0.815){5}{\usebox{\plotpoint}}
\multiput(950,802)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1010,802)(12.452,-0.204){5}{\usebox{\plotpoint}}
\multiput(1071,801)(12.452,0.204){5}{\usebox{\plotpoint}}
\multiput(1132,802)(12.453,0.000){4}{\usebox{\plotpoint}}
\multiput(1193,802)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1254,802)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1314,802)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1375,802)(12.453,0.000){5}{\usebox{\plotpoint}}
\put(1436,802){\usebox{\plotpoint}}
\put(281,652){\makebox(0,0){$\star$}}
\put(342,652){\makebox(0,0){$\star$}}
\put(402,653){\makebox(0,0){$\star$}}
\put(463,652){\makebox(0,0){$\star$}}
\put(524,653){\makebox(0,0){$\star$}}
\put(585,655){\makebox(0,0){$\star$}}
\put(646,654){\makebox(0,0){$\star$}}
\put(706,680){\makebox(0,0){$\star$}}
\put(767,738){\makebox(0,0){$\star$}}
\put(828,788){\makebox(0,0){$\star$}}
\put(889,798){\makebox(0,0){$\star$}}
\put(950,802){\makebox(0,0){$\star$}}
\put(1010,802){\makebox(0,0){$\star$}}
\put(1071,801){\makebox(0,0){$\star$}}
\put(1132,802){\makebox(0,0){$\star$}}
\put(1193,802){\makebox(0,0){$\star$}}
\put(1254,802){\makebox(0,0){$\star$}}
\put(1314,802){\makebox(0,0){$\star$}}
\put(1375,802){\makebox(0,0){$\star$}}
\end{picture}

\newpage

\textsl{FIGURE 6}\bigskip \bigskip \bigskip \bigskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt} \ifx\plotpoint\undefined%
\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,1169)(0,0)
%\tenrm\bf
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,203.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,203){\makebox(0,0)[r]{0}}
\put(1416.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,383){\makebox(0,0)[r]{0.2}}
\put(1416.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,563.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,563){\makebox(0,0)[r]{0.4}}
\put(1416.0,563.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,742){\makebox(0,0)[r]{0.6}}
\put(1416.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,922.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,922){\makebox(0,0)[r]{0.8}}
\put(1416.0,922.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1102.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1102){\makebox(0,0)[r]{1}}
\put(1416.0,1102.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,113){\makebox(0,0){0.42}}
\put(220.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372,113){\makebox(0,0){0.425}}
\put(372.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524,113){\makebox(0,0){0.43}}
\put(524.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676,113){\makebox(0,0){0.435}}
\put(676.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,113){\makebox(0,0){0.44}}
\put(828.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980,113){\makebox(0,0){0.445}}
\put(980.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132,113){\makebox(0,0){0.45}}
\put(1132.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284,113){\makebox(0,0){0.455}}
\put(1284.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.46}}
\put(1436.0,1127.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,158.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\put(220.0,1147.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,652){\makebox(0,0)[l]{\shortstack{$<D(t)>$}}}
\put(828,68){\makebox(0,0){$K_{x}$}}
\put(372,1012){\makebox(0,0)[l]{$m=4$}}
\put(372,922){\makebox(0,0)[l]{$L=40$}}
\put(1132,1039){\makebox(0,0)[l]{$D(0)=0.90$}}
\put(1132,266){\makebox(0,0)[l]{$D(0)=1/L^{2}$}}
\put(220.0,158.0){\rule[-0.500pt]{1.000pt}{238.250pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\multiput(220,653)(12.452,-0.204){5}{\usebox{\plotpoint}}
\multiput(281,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(342,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(402,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(463,652)(12.452,0.204){5}{\usebox{\plotpoint}}
\multiput(524,653)(12.452,-0.204){5}{\usebox{\plotpoint}}
\multiput(585,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(646,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(706,652)(12.453,0.000){4}{\usebox{\plotpoint}}
\multiput(767,652)(9.724,-7.780){2}{\usebox{\plotpoint}}
\put(787.61,636.49){\usebox{\plotpoint}}
\multiput(798,630)(9.104,-8.497){2}{\usebox{\plotpoint}}
\multiput(813,616)(5.286,-11.276){3}{\usebox{\plotpoint}}
\multiput(828,584)(2.540,12.192){6}{\usebox{\plotpoint}}
\put(850.77,656.52){\usebox{\plotpoint}}
\multiput(858,657)(10.262,-7.055){2}{\usebox{\plotpoint}}
\multiput(874,646)(3.938,-11.814){3}{\usebox{\plotpoint}}
\multiput(889,601)(3.715,11.886){4}{\usebox{\plotpoint}}
\multiput(904,649)(12.211,2.442){2}{\usebox{\plotpoint}}
\multiput(919,652)(1.396,-12.375){10}{\usebox{\plotpoint}}
\multiput(934,519)(0.648,-12.436){25}{\usebox{\plotpoint}}
\multiput(950,212)(10.679,-6.407){2}{\usebox{\plotpoint}}
\put(976.76,203.00){\usebox{\plotpoint}}
\put(989.21,203.00){\usebox{\plotpoint}}
\put(1001.67,203.00){\usebox{\plotpoint}}
\multiput(1010,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1071,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1132,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1193,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1254,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1314,203)(12.453,0.000){4}{\usebox{\plotpoint}}
\multiput(1375,203)(12.453,0.000){5}{\usebox{\plotpoint}}
\put(1436,203){\usebox{\plotpoint}}
\put(281,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,653){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(782,640){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(798,630){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(813,616){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,584){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(843,656){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(858,657){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(874,646){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,601){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(904,649){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(919,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(934,519){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(965,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(995,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1375,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\multiput(220,653)(12.452,-0.204){5}{\usebox{\plotpoint}}
\multiput(281,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(342,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(402,652)(12.452,0.204){5}{\usebox{\plotpoint}}
\multiput(463,653)(12.452,-0.204){5}{\usebox{\plotpoint}}
\multiput(524,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(585,652)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(646,652)(12.391,1.239){5}{\usebox{\plotpoint}}
\multiput(706,658)(7.375,10.035){8}{\usebox{\plotpoint}}
\multiput(767,741)(5.290,11.274){11}{\usebox{\plotpoint}}
\multiput(828,871)(6.039,10.891){10}{\usebox{\plotpoint}}
\multiput(889,981)(6.934,10.344){9}{\usebox{\plotpoint}}
\multiput(950,1072)(12.249,2.246){5}{\usebox{\plotpoint}}
\multiput(1010,1083)(12.452,0.204){5}{\usebox{\plotpoint}}
\multiput(1071,1084)(11.944,3.525){5}{\usebox{\plotpoint}}
\multiput(1132,1102)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1193,1102)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1254,1102)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1314,1102)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(1375,1102)(12.453,0.000){5}{\usebox{\plotpoint}}
\put(1436,1102){\usebox{\plotpoint}}
\put(281,652){\makebox(0,0){$\star$}}
\put(342,652){\makebox(0,0){$\star$}}
\put(402,652){\makebox(0,0){$\star$}}
\put(463,653){\makebox(0,0){$\star$}}
\put(524,652){\makebox(0,0){$\star$}}
\put(585,652){\makebox(0,0){$\star$}}
\put(646,652){\makebox(0,0){$\star$}}
\put(706,658){\makebox(0,0){$\star$}}
\put(767,741){\makebox(0,0){$\star$}}
\put(828,871){\makebox(0,0){$\star$}}
\put(889,981){\makebox(0,0){$\star$}}
\put(950,1072){\makebox(0,0){$\star$}}
\put(1010,1083){\makebox(0,0){$\star$}}
\put(1071,1084){\makebox(0,0){$\star$}}
\put(1132,1102){\makebox(0,0){$\star$}}
\put(1193,1102){\makebox(0,0){$\star$}}
\put(1254,1102){\makebox(0,0){$\star$}}
\put(1314,1102){\makebox(0,0){$\star$}}
\put(1375,1102){\makebox(0,0){$\star$}}
\end{picture}
